Method to study $CP$ violation in $B_s^0\to K_S K^\pm \pi^\mp$ decays

The $B_s^0\to K_S K^\pm \pi^\mp$ decays are of interest to test the Standard Model and search for new sources of $CP$ violation. A full study of these decays requires a tagged decay-time-dependent Dalitz-plot analysis performed simultaneously in the two final states. Such an analysis has never previously been performed. The method to carry out such an analysis, relating the amplitudes for decays to resonances in the two final-states to each other, is set out and its feasibility is demonstrated using pseudoexperiments. The sensitivity to the weak phase difference, $\phi_s^{\rm eff}$, between $B_s^0 \to K_S K^*(892)^0$ decays with and without $B_s^0$-$\bar{B}_s^0$ mixing is studied. Good precision on $\phi_s^{\rm eff}$ is found to be achievable with a dataset corresponding to LHCb Runs 1-3, with further improvement expected with datasets to be collected in future. The method is implemented in the Laura++ Dalitz-plot analysis package, and can be applied to other multibody decays with multiple final states.

==> Fig1a.tex <==
\begin{tikzpicture}
    
\begin{feynman}
\vertex (bbar) {\(\overline b\)};
\vertex[right=1.75cm of bbar] (vtt);
\vertex[right=1.75cm of vtt] (sbar) {\(\overline s \)};

\vertex[left=0.8cm of vtt] (vtb);
\vertex[right=0.8cm of vtt] (vts);
\vertex[above=2.5em of vtt] (vw);
\vertex[above=0.1em of vtt] (tcu) {\(t,c,u\)};

\vertex[below=2.0em of sbar] (u) {\(q\)};
\vertex[below=3.0em of u] (ubar) {\(\overline q\)};
\vertex[below=2.0em of ubar] (sf) {\(s \)};

\vertex[left=3.7cm of sf] (si) {\(s\)};

% \vertex[above=3.0em of ubar] (u) {\(u\)};
% \vertex[above=2.5em of u] (sbar) {\(\overline s\)};

\vertex at ($(ubar)!0.5!(u) - (1.0cm, 0)$) (vuu);

\vertex at ($(sf)!0.5!(si) - (0, 0.8cm)$) (label) {(a)};


\diagram* {
(ubar) -- [fermion, bend left] (vuu) -- [fermion, bend left] (u),
(si) -- [fermion] (sf),
(sbar) -- [fermion] (vts) -- [fermion] (vtt) -- [fermion] (vtb) -- [fermion] (bbar),
(vtt) -- [gluon, bend right, edge label=\(g\)] (vuu),
(vtb) -- [boson, bend left, edge label=\(W\)] (vw) -- [boson, bend left] (vts),
};


\draw [decoration={brace}, decorate] (si.south west) -- (bbar.north west)  node [pos=0.5, left] {\(B_s^{0}\)};


\draw [decoration={brace}, decorate] (ubar.north east) -- (sf.south east) 
node [pos=0.5, right] {\(\overline K^{*} \textcolor{blue}{(\overline K)} \phantom{{}^{*++}} \)};

\draw [decoration={brace}, decorate] (sbar.north east) -- (u.south east) node [pos=0.5, right] {\(K \textcolor{blue}{(K^*)} \phantom{{}^{*++}} \)};

\end{feynman}

\end{tikzpicture}

==> Fig1b.tex <==
\begin{tikzpicture}
    
\begin{feynman}
\vertex (bbar) {\(\overline b\)};
\vertex[right=1.5cm of bbar] (vub);
\vertex[right=2.0cm of vub] (ubar) {\(\overline u\)};

\vertex[below=2.5em of bbar] (si) {\(s\)};
\vertex[below=2.5em of ubar] (sf) {\(s\)};

\vertex[above=3.0em of ubar] (u) {\(u\)};
\vertex[above=2.5em of u] (sbar) {\(\overline s\)};

\vertex at ($(sbar)!0.5!(u) - (1.5cm, 0)$) (vus);

\vertex at ($(sf)!0.5!(si) - (0, 0.8cm)$) (label) {(b)};

\diagram* {
(ubar) -- [fermion] (vub) -- [fermion] (bbar),
(si) -- [fermion] (sf),
(sbar) -- [fermion, out=180, in=30] (vus) -- [fermion, out=-30, in=180] (u),
(vub) -- [boson, bend left, edge label=\(W\)] (vus),
};

\draw [decoration={brace}, decorate] (si.south west) -- (bbar.north west) node [pos=0.5, left] {\(B_s^{0}\)};

\draw [decoration={brace}, decorate] (ubar.north east) -- (sf.south east) node [pos=0.5, right] {\(K^{*-} \textcolor{blue}{(K^{-})}\)};

\draw [decoration={brace}, decorate] (sbar.north east) -- (u.south east) node [pos=0.5, right] {\(K^{+} \textcolor{blue}{(K^{*+})}\)};

\end{feynman}

\end{tikzpicture}
